Prime Labelings of Trees

A prime labeling of a graph labels its vertices bijectively with the integers from one to the number of vertices, so that adjacent vertices receive coprime labels. I prove the Entringer-Tout conjecture that every tree admits a prime labeling, extending the result of Haxell, Pikhurko, and Taraz from sufficiently large trees to all orders. My proof combines structural decompositions of trees, arithmetic organization of the labels, and matching arguments. I reduce the labeling problem to a structured bipartite matching problem by separating a small part of the tree, distributing labels according to their divisibility properties, and applying Hall's theorem to complete the labeling. I handle the finite and intermediate ranges using exact computer-assisted certificates whose validity is justified mathematically, while the remaining range is covered by analytic estimates. Together, these ingredients yield a proof for trees of every order.

==> figures/attached-triangle.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[scale=1,
 vertex/.style={circle,draw,inner sep=1.5pt,minimum size=15pt},
 every node/.style={font=\small}]
 \foreach \id/\shift/\title in {1/0/{two leaves},2/4.5/{a leaf and its neighbor}} {
   \begin{scope}[xshift=\shift cm]
   \draw[rounded corners] (-.8,-.55) rectangle (.8,.7);
   \node at (0,.38) {$H$};
   \node[vertex,fill=white] (a\id) at (0,-.3) {$a$};
   \node[vertex] (x\id) at (-.75,-1.5) {$x$};
   \node[vertex] (y\id) at (.75,-1.5) {$y$};
   \node[align=center] at (0,-2.05) {\title};
   \end{scope}
 }
 \draw (a1)--(x1) (a1)--(y1);
 \draw[dashed] (x1)--(y1);
 \draw (a2)--(x2) (x2)--(y2);
 \draw[dashed] (a2)--(y2);
\end{tikzpicture}
\caption{The attached triangle in Lemma~\ref{lem:host-attached-triangle}.
The remaining tree is embedded in $H$ with its attachment at $a$.
Solid edges restore the deleted vertices; the dashed edge is available
in the host but is unused in that case.}
\label{fig:attached-triangle}
\end{figure}


==> figures/block-compatibility.tex <==
\begin{tikzpicture}[x=13mm,y=10mm,every node/.style={font=\small}]
\node at (1.5,1.9) {position type};
\node[rotate=90] at (-2.3,-1.5) {label type};
\foreach \i/\lab in {0/\varnothing,1/\{1\},2/\{2\},3/{\{1,2\}}} {
 \node[anchor=south,inner sep=2pt] at (\i,.85) {$\lab$};
 \node[anchor=east,inner sep=2pt] at (-.85,-\i) {$\lab$};
}
\draw[thin] (-.5,.5) rectangle (3.5,-3.5);
\foreach \i in {0.5,1.5,2.5} {
 \draw[gray!45] (\i,.5)--(\i,-3.5);
 \draw[gray!45] (-.5,-\i)--(3.5,-\i);
}
\foreach \x/\y in {0/0,1/0,2/0,3/0,0/1,2/1,0/2,1/2,0/3}
 \fill (\x,-\y) circle (1.5pt);
\end{tikzpicture}


==> figures/branch-peeling.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={font=\normalfont\normalsize}]
 \node[anchor=west] at (0,1.15) {Parent retained: $m=n-s-1$};
 \draw (0,.25) rectangle (11,.85);
 \draw (3,.25)--(3,.85) (7,.25)--(7,.85);
 \node at (1.5,.55) {exterior: $m$};
 \node at (5,.55) {omitted: $s-t$};
 \node at (9,.55) {$v$ and core: $t+1$};
 \node[anchor=north] at (0,.15) {$1$};
 \node[anchor=north] at (3,.15) {$m\mid m+1$};
 \node[anchor=north] at (7,.15) {$n-t-1\mid n-t$};
 \node[anchor=north] at (11,.15) {$n$};
 \node[anchor=west] at (0,-1.15) {Parent removed: $m=n-s-2$};
 \draw (0,-2.05) rectangle (11,-1.45);
 \draw (3,-2.05)--(3,-1.45) (7,-2.05)--(7,-1.45);
 \node at (1.5,-1.75) {exterior: $m$};
 \node at (5,-1.75) {omitted: $s-t$};
 \node at (9,-1.75) {$u,v$ and core: $t+2$};
 \node[anchor=north] at (0,-2.15) {$1$};
 \node[anchor=north] at (3,-2.15) {$m\mid m+1$};
 \node[anchor=north] at (7,-2.15) {$n-t-2\mid n-t-1$};
 \node[anchor=north] at (11,-2.15) {$n$};
\end{tikzpicture}
\caption{The label inventories in the two peeling constructions.
The numbers inside the boxes are their sizes; the labels below
give the integer boundaries. Widths are schematic. An exterior
or omitted-branch interval may be empty.}
\label{fig:branch-peeling}
\end{figure}


==> figures/degree-chords.tex <==
\begin{tikzpicture}[x=12mm,y=5mm,every node/.style={font=\normalsize}]
\draw[->] (-.2,0)--(3.5,0) node[right] {$r$};
\draw[->] (0,-.2)--(0,9) node[above] {$e^{\lambda r}$};
\draw[gray,densely dotted,thick] (0,1)--(3,8);
\draw[thick] (0,1)--(1,2)--(3,8);
\draw[dashed,domain=0:3,samples=49,smooth] plot (\x,{2^\x});
\foreach \x/\y in {0/1,1/2,3/8}
  \fill (\x,\y) circle (1.6pt);
\node[anchor=east] at (-.05,1) {$1$};
\node[anchor=east] at (-.05,8) {$8$};
\node[anchor=north] at (0,-.15) {$0$};
\node[anchor=north] at (1,-.15) {$1$};
\node[anchor=north] at (3,-.15) {$D=3$};
\draw[gray,densely dotted,thick] (4.05,7.4)--(4.75,7.4);
\node[anchor=west] at (4.9,7.4) {single chord};
\draw[thick] (4.05,5.8)--(4.75,5.8);
\node[anchor=west] at (4.9,5.8) {two chords};
\draw[dashed] (4.05,4.2)--(4.75,4.2);
\node[anchor=west] at (4.9,4.2) {$e^{\lambda r}=2^r$};
\end{tikzpicture}


==> figures/donor-exchange.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
  a/.style={circle,draw,minimum size=8mm,inner sep=1pt},
  b/.style={rectangle,draw,minimum size=7mm,inner sep=1pt}]
\foreach \off/\lefttype/\righttype/\lasttag in {0/I/\varnothing/\varnothing,6/\varnothing/I/I} {
 \node[a] (v\off) at (\off,1.1) {$\lefttype$};
 \node[a] (u\off) at (\off,-1.1) {$\righttype$};
 \node[left=2mm of v\off] {$v$};
 \node[left=2mm of u\off] {$u$};
 \foreach \j/\yy in {1/1.9,2/1.1,3/.3} {
  \node[b] (b\off\j) at (\off+1.5,\yy) {$\varnothing$};
  \draw (v\off)--(b\off\j);
 }
 \node[b] (c\off) at (\off+1.5,-1.1) {$\lasttag$};
 \draw (u\off)--(c\off);
}
\draw[->] (2.4,.4)--(4.8,.4);
\node at (3.6,.85) {exchange};
\node at (3.6,-.05) {and retag};
\end{tikzpicture}


==> figures/exceptional-repair.tex <==
\begin{tikzpicture}[
 vertex/.style={circle,draw,fill=white,minimum size=7mm,inner sep=1pt},
 every node/.style={font=\small},x=9mm,y=11mm]
\begin{scope}
 \node[vertex,label=above:$x$] (x) at (0,1.4) {$q$};
 \node[vertex,label=below:$y$] (y) at (-1.3,0) {$2q$};
 \node[vertex,label=below:$v_s$] (s) at (0,0) {$s$};
 \node[vertex,label=below:$v_r$] (r) at (1.3,0) {$r$};
 \node[vertex,label=above:$u$] (u) at (2.6,1.4) {$1$};
 \draw (x)--(y) (x)--(s) (x)--(r);
 \draw[densely dashed] (u)--(r);
\end{scope}
\draw[-{Stealth[length=2.5mm]},thick] (3.4,.7)--(4.5,.7);
\begin{scope}[xshift=5.8cm]
 \node[vertex,label=above:$x$] (x2) at (0,1.4) {$1$};
 \node[vertex,label=below:$y$] (y2) at (-1.3,0) {$r$};
 \node[vertex,label=below:$v_s$] (s2) at (0,0) {$s$};
 \node[vertex,label=below:$v_r$] (r2) at (1.3,0) {$2q$};
 \node[vertex,label=above:$u$] (u2) at (2.6,1.4) {$q$};
 \draw (x2)--(y2) (x2)--(s2) (x2)--(r2);
 \draw[densely dashed] (u2)--(r2);
\end{scope}
\end{tikzpicture}


==> figures/hall-rectangle.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
 \fill[black!8] (2.35,1.5) rectangle (5.5,3.2);
 \draw (0,0) rectangle (5.5,3.2);
 \draw (0,1.5)--(5.5,1.5);
 \draw (2.35,0)--(2.35,3.2);
 \node[anchor=south] at (1.175,3.35) {$N_\Gamma(U)$};
 \node[anchor=south] at (3.925,3.35) {$X$};
 \node[anchor=east] at (-.15,2.35) {$U$};
 \node[anchor=east] at (-.15,.75) {$Y\setminus U$};
 \node[align=center] at (3.925,2.35) {no edges\\in $\Gamma$};
 \node[anchor=north] at (2.75,-.18) {$\abs U+\abs X>R$};
\end{tikzpicture}


==> figures/height-peeling.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={font=\normalsize},
 piece/.style={draw,rounded corners=1pt,inner sep=5pt,align=center},
 arrow/.style={-{Stealth[length=4pt]},thin}]
\node[piece] (u0) at (0,0) {$L$};
\node[piece] (u1) at (0,-1.25) {$L-s_1$};
\node[piece] (u2) at (0,-2.5) {$L-s_1-s_2$};
\node[piece] (v1) at (4,-1.25) {$L(V)\leq s_1-1$};
\node[piece] (v2) at (4,-2.5) {$L(V)\leq s_2-1$};
\draw[arrow] (u0)--node[left] {cut $b_1$}(u1);
\draw[arrow] (u0.east)--(v1.north west);
\draw[arrow] (u1)--node[left] {cut $b_2$}(u2);
\draw[arrow] (u1.east)--(v2.north west);
\draw[arrow,dashed] (u2)--(0,-3.25);
\draw[arrow,dashed] (v1.east)--(6,-1.25)
  node[anchor=west] {$H(s_1-1)$};
\draw[arrow,dashed] (v2.east)--(6,-2.5)
  node[anchor=west] {$H(s_2-1)$};
\node[anchor=north] at (0,-3.25) {central component};
\end{tikzpicture}


==> figures/kernel-stars.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\normalfont\normalsize},
  blackv/.style={circle,fill=black,inner sep=2pt},
  whitev/.style={rectangle,draw,fill=white,inner sep=2.3pt}]
\node[blackv,label=above:$b_1$] (b1) at (0,2) {};
\node[blackv,label=below:$b_2$] (b2) at (0,0) {};
\node[blackv,label=above:$b_3$] (b3) at (2,1) {};
\node[blackv,label=right:$b_4$] (b4) at (3.4,2.2) {};
\node[blackv,label=right:$b_5$] (b5) at (3.4,-.2) {};
\node[whitev,label=left:$w_1$] (w1) at (.7,1) {};
\node[whitev,label=above:$w_2$] (w2) at (2.7,1.6) {};
\node[whitev,label=below:$w_3$] (w3) at (2.7,.4) {};
\draw[dashed] (b1)--(w1) (b3)--(w2) (b3)--(w3);
\draw (b2)--(w1)--(b3) (w2)--(b4) (w3)--(b5);
\node at (1.6,-.85) {Kernel $K$};
\draw[-{Stealth[length=2mm]}] (4.1,1)--(5.1,1);
\begin{scope}[xshift=6.2cm]
\node[blackv,label=above:$b_1$] (c1) at (0,2) {};
\node[blackv,label=below:$b_2$] (c2) at (0,0) {};
\node[blackv,label=above:$b_3$] (c3) at (1.3,1) {};
\node[blackv,label=right:$b_4$] (c4) at (2.6,2.2) {};
\node[blackv,label=right:$b_5$] (c5) at (2.6,-.2) {};
\draw (c1)--node[left] {$w_1$}(c2)
      (c1)--node[above right] {$w_1$}(c3)
      (c3)--node[above left] {$w_2$}(c4)
      (c3)--node[below left] {$w_3$}(c5);
\node at (1.2,-.85) {Black tree $R$};
\end{scope}
\end{tikzpicture}
\caption{Contract the dashed edges, one at each white vertex.
The labels on the edges of $R$ identify their blocks.
Replacing each block by a white vertex adjacent to its
endpoints recovers $K$.}
\label{fig:kernel-stars}
\end{figure}


==> figures/rare-tag-transition.tex <==
\begin{tikzpicture}[
  >=Stealth,
  state/.style={draw,rounded corners=2pt,minimum height=8mm,
    minimum width=27mm,align=center,font=\normalsize},
  edge label/.style={font=\normalsize,fill=white,inner sep=2pt}]
\node[state] (old) at (0,1.2) {$J$, $\abs{J}\leq r$};
\node[state] (dag) at (0,-1.2) {$\dagger$};
\node[state] (same) at (6.3,2.1) {$J$};
\node[state] (grown) at (6.3,.6) {$J\cup\{p_i\}$};
\node[state] (overflow) at (6.3,-1.2) {$\dagger$};
\draw[->] (old) -- node[edge label,above,sloped] {$1-\rho_i$} (same);
\draw[->] (old) -- node[edge label,above,sloped] {$\rho_i$, $\abs{J}<r$} (grown);
\draw[->] (old.south east) -- node[edge label,above,sloped]
  {$\rho_i$, $\abs{J}=r$} (overflow.north west);
\draw[->] (dag) -- node[edge label,above] {$1$} (overflow);
\end{tikzpicture}


==> figures/reserved-label.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\normalfont\normalsize},
  vertex/.style={circle,draw,fill=white,minimum size=7mm,inner sep=1pt}]
\node[vertex] (u1) at (0,1.1) {$u_1$};
\node[vertex] (u2) at (1.7,1.1) {$u_2$};
\node[vertex] (z) at (3.4,1.1) {$\zeta$};
\node[draw,dashed,rounded corners,fit=(u1)(u2)(z),inner sep=5mm,
      label=above:{$S$}] {};
\node[vertex] (r) at (.85,-1) {$e$};
\node[below=3mm of r] {$r$};
\draw (r)--(u1) (r)--(u2);
\draw[dashed] (r)--node[fill=white,inner sep=1pt] {$\times$}(z);
\node[align=left,anchor=west] at (4.4,.1)
  {$d_F(r)\leq2$\\$s\in S\setminus N_F(r)$};
\node[above right=1mm of z] {$s$};
\end{tikzpicture}
\caption{The reserved-label construction when $|S|=3$.
The circles display assigned labels: $u_1,u_2$ are universal,
and $\zeta$ may fail only at $e$. The crossed dashed segment
is absent from the input forest. Deleting $S$ isolates $r$;
the prescribed root, omitted from the drawing, receives
another universal label.}
\label{fig:reserved-label}
\end{figure}


==> figures/residual-forest.tex <==
\begin{tikzpicture}[
 box/.style={draw,rounded corners=1pt,minimum width=31mm,
             minimum height=10mm,align=center,fill=white},
 every node/.style={font=\small},x=1cm,y=1cm]
\node at (0,1.65) {even positions $S$};
\node at (6,1.65) {odd positions $Z$};
\node[box] (u) at (0,0.9) {$U\longleftrightarrow E_*$};
\node[box] (s) at (0,-1.4) {$S_0\longleftrightarrow E_0$};
\node[box] (w) at (6,0.9) {$W$: $h$ reserved positions};
\node[box] (d) at (6,-0.25) {$D\longleftrightarrow R\subseteq O_*$};
\node[box] (z) at (6,-1.4) {$Z_0\lhook\joinrel\longrightarrow O_0$};
\draw (u.east)--(w.west);
\draw (u.east)--(d.west);
\draw (u.east)--(z.west);
\draw (s.east)--(d.west);
\draw[thick] (s.east)--node[below,fill=white,inner sep=2pt]
 {$G$: residual edges}(z.west);
\end{tikzpicture}

